Black Holes and Warp Drive

We study the generalizations of the original Alcubierre warp drive metric to the case of curved spacetime background. We find that the presence of a horizon is essential when one moves from spherical coordinates to Cartesian coordinates in order to avoid additional singularities. For the specific case of Schwarzschild black hole, the horizon would be effectively absent for the observers inside the warp bubble, implying that warp drives may provide a safe route to cross horizons. Moreover, we discover that the black hole's gravitational field can decrease the amount of negative energy required to sustain a warp drive, which may be instrumental for creating microscopic warp drives in lab experiments. A BEC model is also introduced to propose possible test in the Analogue Gravity framework.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

